A Data-Oriented Model of Literary Language

We consider the task of predicting how literary a text is, with a gold standard from human ratings. Aside from a standard bigram baseline, we apply rich syntactic tree fragments, mined from the training set, and a series of hand-picked features. Our model is the first to distinguish degrees of highly and less literary novels using a variety of lexical and syntactic features, and explains 76.0 % of the variation in literary ratings.

==> fig/exfrag.tex <==
{\centering
% (NP-obj1|<r:let/LET[]> (N[]-hd 0=) (LET[] 1=,))
\begin{tikzpicture}[scale=0.6, align=center,
				% text width=1.5cm, inner sep=0mm, node distance=1mm]
				minimum height=1.25em, text height=1.25ex, text depth=.25ex,
				inner sep=0mm, node distance=1mm]
\footnotesize\sffamily
\path
	(1, 2) node (n0) { \textcolor{blue}{NP}-\textcolor{darkgreen}{obj1} }
	(-1, 1) node (n00) { \dots }
	(0, 1) node (n1) { \textcolor{blue}{N}-\textcolor{darkgreen}{hd} }
	(0, 0) node (n2) { \textcolor{black}{\dots} }
	(2, 1) node (n3) { \textcolor{blue}{LET} }
	(2, 0) node (n4) { \textcolor{red}{,} }
	(3, 1) node (n5) { \dots }
;
\draw (n3) -- +(0, -0.5) -| (n4);
\draw (n1) -- +(0, -0.5) -| (n2);
\draw (n0) -- +(0, -0.5) -| (n1);
\draw (n0) -- +(0, -0.5) -| (n3);
\draw (n0) -- +(0, -0.5) -| (n00);
\draw (n0) -- +(0, -0.5) -| (n5);
\end{tikzpicture}
\hspace{2em}
% (ROOT (LET[] 0=') (SMAIN (NP-su 1=) (SMAIN 2=)) (LET[] 3=.))
\begin{tikzpicture}[scale=0.6, xscale=1.5, align=center,
				minimum height=1.25em, text height=1.25ex, text depth=.25ex,
				inner sep=0mm, node distance=1mm]
\footnotesize\sffamily
\path
	(1, 3) node (n0) { \textcolor{blue}{ROOT} }
	(0, 1) node (n1) { \textcolor{blue}{LET} }
	(0, 0) node (n2) { \textcolor{red}{'} }
	(2, 2) node (n3) { \textcolor{blue}{SMAIN} }
	(1, 1) node (n4) { \textcolor{blue}{NP}-\textcolor{darkgreen}{su} }
	(1, 0) node (n5) { \textcolor{black}{\dots} }
	(3, 1) node (n6) { \textcolor{blue}{SMAIN} }
	(3, 0) node (n7) { \textcolor{black}{\dots} }
	(4, 1) node (n8) { \textcolor{blue}{LET} }
	(4, 0) node (n9) { \textcolor{red}{.} }
;
\draw (n8) -- +(0, -0.5) -| (n9);
\draw (n6) -- +(0, -0.5) -| (n7);
\draw (n4) -- +(0, -0.5) -| (n5);
\draw (n1) -- +(0, -0.5) -| (n2);
\draw (n3) -- +(0, -0.5) -| (n4);
\draw (n3) -- +(0, -0.5) -| (n6);
\draw (n0) -- +(0, -0.5) -| (n1);
\draw (n0) -- +(0, -0.5) -| (n3);
\draw (n0) -- +(0, -0.5) -| (n8);
\end{tikzpicture}
\hspace{2em}
% (PP-mod (VZ[init]-hd 0=) (NP-obj1 (LID[]-det 1=een) (N[]-hd 2=)))
\begin{tikzpicture}[scale=0.6, xscale=1.5, align=center,
				minimum height=1.25em, text height=1.25ex, text depth=.25ex,
				inner sep=0mm, node distance=1mm]
\footnotesize\sffamily
\path
	(1, 3) node (n0) { \textcolor{blue}{PP}-\textcolor{darkgreen}{mod} }
	(0, 1) node (n1) { \textcolor{blue}{VZ}-\textcolor{darkgreen}{hd} }
	(0, 0) node (n2) { \textcolor{black}{\dots} }
	(2, 2) node (n3) { \textcolor{blue}{NP}-\textcolor{darkgreen}{obj1} }
	(1.4, 1) node (n4) { \textcolor{blue}{LID}-\textcolor{darkgreen}{det} }
	(1.4, 0) node (n5) { \textcolor{red}{een} }
	(3, 1) node (n6) { \textcolor{blue}{N}-\textcolor{darkgreen}{hd} }
	(3, 0) node (n7) { \textcolor{black}{\dots} }
;
\draw (n6) -- +(0, -0.5) -| (n7);
\draw (n4) -- +(0, -0.5) -| (n5);
\draw (n1) -- +(0, -0.5) -| (n2);
\draw (n3) -- +(0, -0.5) -| (n4);
\draw (n3) -- +(0, -0.5) -| (n6);
\draw (n0) -- +(0, -0.5) -| (n1);
\draw (n0) -- +(0, -0.5) -| (n3);
\end{tikzpicture}
}


==> fig/franzenex.tex <==
%\documentclass{article}\usepackage{tikz}\begin{document}

% discodop treetransforms --unbinarize --fmt=discbracket Franzen_Correcties.dbr | less
% (ROOT (DU^pv (SMAIN-nucl^inf^pv (NP-su (vnw-hd/VNW[pron] 0)) (ww-hd/WW[pv] 1) (INF-vc^inf (NP-obj1 (vnw-hd/VNW[pron] 2)) (ww-hd/WW[inf,vrij] 3))) (let/LET[] 4) (SMAIN-sat^inf^pv (INF-vc^inf (NP-mod (vnw-hd/VNW[] 5)) (ww-hd/WW[inf,vrij] 9)) (ww-hd/WW[pv] 6) (NP-su (vnw-hd/VNW[pron] 7) (adj-mod/ADJ[] 8)))) (let/LET[]^. 10))
% Je kon het voelen : er ging iets verschrikkelijks gebeuren .
\begin{tikzpicture}[yscale=0.85, xscale=1.3, scale=0.8, align=center,
		text width=1.5cm, inner sep=0mm, node distance=1mm]
%\footnotesize\sffamily
\scriptsize\sffamily
\path
	% (6, 6) node (n0) { \textcolor{blue}{ROOT} }
	% (5, 5) node (n1) { \textcolor{blue}{DU}:pv }
	% (1, 4) node (n2) { \textcolor{blue}{SMAIN}-\textcolor{darkgreen}{nucl}:inf:pv }
	% (0, 2) node (n3) { \textcolor{blue}{NP}-\textcolor{darkgreen}{su} }
	% (3.25, 3) node (n8) { \textcolor{blue}{INF}-\textcolor{darkgreen}{vc}:inf }
	% (2.5, 2) node (n9) { \textcolor{blue}{NP}-\textcolor{darkgreen}{obj1} }
	(8, 4) node (n16) { \textcolor{blue}{SMAIN}-\textcolor{darkgreen}{sat}:inf:pv }
	(8, 3) node (n17) { \textcolor{blue}{INF}-\textcolor{darkgreen}{vc}:inf }
	(9, 2) node (n25) { \textcolor{blue}{NP}-\textcolor{darkgreen}{su} }
	% (0, 1) node (n4) { \textcolor{blue}{VNW} [pron]-\textcolor{darkgreen}{hd} }
	% (0, 0) node (n5) { \textcolor{red}{Je} \\ \em You }
	% (1.25, 1) node (n6) { \textcolor{blue}{WW} [pv]-\textcolor{darkgreen}{hd} }
	% (1.25, 0) node (n7) { \textcolor{red}{kon} \\ \em could }
	% (2.5, 1) node (n10) { \textcolor{blue}{VNW} [pron]-\textcolor{darkgreen}{hd} }
	% (2.5, 0) node (n11) { \textcolor{red}{het} \\ \em it }
	% (4, 1) node (n12) { \textcolor{blue}{WW} [inf,vrij]-\textcolor{darkgreen}{hd} }
	% (4, 0) node (n13) { \textcolor{red}{voelen} \\ \em feel }
	% (5, 1) node (n14) { \textcolor{blue}{LET} }
	% (5, 0) node (n15) { \textcolor{red}{:} \\ \em : }
	(5.7, 2) node (n18) { \textcolor{blue}{NP}-\textcolor{darkgreen}{mod} }
	(5.7, 1) node (n19) { \textcolor{blue}{VNW}-\textcolor{darkgreen}{hd} }
	(5.7, 0) node (n20) { \textcolor{red}{er} \\ \em there }
	(7, 1) node (n23) { \textcolor{blue}{WW}[pv]-\textcolor{darkgreen}{hd} }
	(7, 0) node (n24) { \textcolor{red}{ging} \\ \em going }
	(8.2, 1) node (n26) { \textcolor{blue}{VNW} [pron]-\textcolor{darkgreen}{hd} }
	(8.2, 0) node (n27) { \textcolor{red}{iets} \\ \em something }
	(9.7, 1) node (n28) { \textcolor{blue}{ADJ}-\textcolor{darkgreen}{mod} }
	(9.7, 0) node (n29) { \textcolor{red}{verschrikkelijks} \\ \em terrible }
	(11.3, 1) node (n21) { \textcolor{blue}{WW} [inf,vrij]-\textcolor{darkgreen}{hd} }
	(11.3, 0) node (n22) { \textcolor{red}{gebeuren} \\ \em to happen}
	% (12.95, 1) node (n30) { \textcolor{blue}{LET}:. }
	% (12.95, 0) node (n31) { \textcolor{red}{.} \\ \em .}
;
% \draw (n30) -- +(0, -0.5) -| (n31);
\draw (n28) -- +(0, -0.5) -| (n29);
\draw (n26) -- +(0, -0.5) -| (n27);
\draw (n23) -- +(0, -0.5) -| (n24);
\draw (n21) -- +(0, -0.5) -| (n22);
\draw (n19) -- +(0, -0.5) -| (n20);
% \draw (n14) -- +(0, -0.5) -| (n15);
% \draw (n12) -- +(0, -0.5) -| (n13);
% \draw (n10) -- +(0, -0.5) -| (n11);
% \draw (n6) -- +(0, -0.5) -| (n7);
% \draw (n4) -- +(0, -0.5) -| (n5);
\draw (n25) -- +(0, -0.5) -| (n26);
\draw (n25) -- +(0, -0.5) -| (n28);
\draw (n18) -- +(0, -0.5) -| (n19);
% \draw (n9) -- +(0, -0.5) -| (n10);
% \draw (n3) -- +(0, -0.5) -| (n4);
\draw [white, -, line width=6pt] (n17)  +(0, -0.5) -| (n18);
\draw (n17) -- +(0, -0.5) -| (n18);
\draw [white, -, line width=6pt] (n17)  +(0, -0.5) -| (n21);
\draw (n17) -- +(0, -0.5) -| (n21);
% \draw (n8) -- +(0, -0.5) -| (n9);
% \draw (n8) -- +(0, -0.5) -| (n12);

\draw [white, -, line width=6pt] (n16) -- +(0, -0.5) -| (n17);
\draw [white, -, line width=6pt] (n16) -- +(0, -0.5) -| (n23);
\draw [white, -, line width=6pt] (n16) -- +(0, -0.5) -| (n25);

\draw (n16) -- +(0, -0.5) -| (n17);
\draw (n16) -- +(0, -0.5) -| (n23);
\draw (n16) -- +(0, -0.5) -| (n25);
% \draw (n2) -- +(0, -0.5) -| (n3);
% \draw (n2) -- +(0, -0.5) -| (n6);
% \draw (n2) -- +(0, -0.5) -| (n8);
% \draw (n1) -- +(0, -0.5) -| (n2);
% \draw (n1) -- +(0, -0.5) -| (n14);
% \draw (n1) -- +(0, -0.5) -| (n16);
% \draw (n0) -- +(0, -0.5) -| (n1);
% \draw (n0) -- +(0, -0.5) -| (n30);
\end{tikzpicture}


%\end{document}

